Witness-Sensitive Detection of Induced Diamonds

We provide a fast \emph{witness-sensitive} algorithm for detecting an induced diamond (a $K_4$ minus an edge) in an $n$-vertex graph containing $t$ induced diamonds. Our algorithm runs in time $\tilde{O}(\min(n^{2.425}/t^{0.25}+n^2, n^\omega))$ with high probability, improving upon the prior state of the art (witness-oblivious) algorithm that runs in time $O(n^\omega\log{n})$ [Vassilevska Williams, Wang, Williams, Yu, SODA 2014] whenever $t \geq n^{(3-\omega)/3}$, where $\omega < 2.372$ is the matrix multiplication exponent. Our key insight is that the size of a clique containing one of the triangles of an induced diamond plays a crucial role in detecting such a diamond. We say that a diamond is $r$-heavy if this size is at least $r$, and we provide a fast detection algorithm for $r$-heavy diamonds in $\tilde{O}(r \cdot (n/r)^\omega + (n/r)^3+ nr)$ time. When there are no $r$-heavy diamonds, we provide a different fast detection algorithm in $\tilde{O}(\mathsf{MM}(n,n,n\sqrt{r/t}))$ time, where $\mathsf{MM}(a,b,c)$ denotes the time to multiply an $a \times b$ matrix by a $b \times c$ matrix, which is conditionally optimal for $r=\tilde{O}(1)$. Our main technical contribution is in designing a refinement framework for sampling vectors, which allows sampling vertices for detecting diamonds in a manner that is adaptive to the structure of graphs with no $r$-heavy diamonds. We establish that our technique is of a wide applicability, by showing how it also allows for faster witness-sensitive algorithms for $4$-SUM and for a special case of $4$-cycles.

==> figures/fig-tx9.tikz <==
% Requires in preamble:
% \usepgfplotslibrary{fillbetween}
% \usetikzlibrary{fadings,arrows.meta}

\begin{tikzpicture}
    \tikzfading[name=fadeUp,   bottom color=transparent!100, top color=transparent!20]
    \tikzfading[name=fadeDown, bottom color=transparent!20,   top color=transparent!100]
    \def\omegaval{2.371552}

    \begin{axis}[
            axis lines=middle,
            xlabel={$\log_n(t)=\tau$},
            ylabel={$\log_n(\mathsf{Time})$},
            xlabel style={at={(ticklabel* cs:1.3)}, anchor=east},
            ylabel style={at={(ticklabel* cs:1.15)}, anchor=north},
            xmin=0, xmax=2,
            ymin=1.55, ymax=3.15,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.2pt, draw=gray!50},
            minor x tick num=5,
            minor y tick num=4,
            ytick={2.0,2.25,2.5,2.75,3.0},
            legend pos=outer north east,
            legend style={anchor=north west, at={(1.02,1)}, cells={anchor=west}},
            extra y ticks={\omegaval},
            extra y tick labels={$\omega$},
            extra y tick style={
                    major tick length=6pt, tick align=outside, tick pos=left, thick,
                    /pgfplots/major grid style={draw=none}
                }
        ]

        % Colors / markers
        % \def\colA{cyan}
        % \def\colB{red!70}
        \def\colA{cyan}
        \def\colB{red!70}
        \def\colC{green!50!black}
        \def\colOpt{violet}
        \def\colS{red!70!black}
        \def\markRep{8}
        \def\tableDir{figures/omega_data_tx9.dat}
        \def\aup{\uparrow}
        \def\adown{\downarrow}

        % tau0 constant (UPDATED for tx9 heavy: (n/r)^3 term)
        \pgfmathsetmacro{\tauzero}{(3-\omegaval)/3}

        % -------------------------
        % Bands from data file
        % -------------------------

        % f1 band: from f1_rho0 (lower) to f1_rho_tau (upper = omega)
        \addplot[name path=a_low,  \colA, forget plot] table[x=tau, y=f1_rho0] {\tableDir};
        \addplot[name path=a_high, \colA, forget plot] table[x=tau, y=f1_rho_tau] {\tableDir};

        % f2 band: from f2_rho_tau (lower) to f2_rho0 (upper = 3)
        \addplot[name path=b_low,  \colB, forget plot] table[x=tau, y=f2_rho_tau] {\tableDir};
        \addplot[name path=b_high, \colB, forget plot] table[x=tau, y=f2_rho0] {\tableDir};

        % Best-of-both (clamped at omega, purely cosmetic)
        \addplot[\colOpt, thick, mark=o, mark repeat=2\markRep, forget plot]
            table[x=tau, y expr={\thisrow{g_opt}<\omegaval ? \thisrow{g_opt} : \omegaval}] {\tableDir};

        % Conditional lower bound curve (same proxy as your tx8)
        \addplot[name path=cond_lb, draw=\colC, line width=0.9pt,
                 dash pattern=on 1pt off 2pt, line cap=round, forget plot]
            table[x=tau, y expr=\thisrow{f1_rho0}-0.005] {\tableDir};

        \addplot[name path=simpler, draw=\colS, line width=0.9pt, dash pattern=on 3pt off 2pt, line cap=round, forget plot,
                 domain=0:2, samples=200]
            {min(max(2.424-0.248*x,2),\omegaval)};

        % -------------------------
        % Fill bands with fading
        % -------------------------

        % Red band (rho=tau bottom edge, rho=0 top edge)
        \addplot[draw=none, fill=\colB, fill opacity=0.06, forget plot] fill between[of=b_low and b_high];
        \addplot[draw=none, fill=\colB, fill opacity=0.8, path fading=fadeDown, forget plot] fill between[of=b_low and b_high];

        % Cyan band (rho=0 bottom edge, rho=tau top edge)
        \addplot[draw=none, fill=\colA, fill opacity=0.06, forget plot] fill between[of=a_low and a_high];
        \addplot[draw=none, fill=\colA, fill opacity=0.8, path fading=fadeUp, forget plot] fill between[of=a_low and a_high];

        \draw[red, thin, dashed]
            (axis cs:\tauzero,\pgfkeysvalueof{/pgfplots/ymin}) --
            (axis cs:\tauzero,\pgfkeysvalueof{/pgfplots/ymax})
            node[pos=0.91, anchor=south west, font=\small]
            {$\tau_0=\tfrac{3-\omega}{3}$};

        % -------------------------
        % Legend (manual)
        % -------------------------

        \addlegendimage{area legend, draw=\colB, fill=\colB, fill opacity=0.25}
        \addlegendentry{\Cref{thm:r-heavy diamonds}: $\runtimex$ }

        \addlegendimage{area legend, draw=\colA, fill=\colA, fill opacity=0.25}
        \addlegendentry{\Cref{thm:r-light diamonds}: $\MM{n,n,n\cdot\sqrt{\rmax/t}}$ }

        \addlegendimage{\colOpt, thick, mark=o}
        \addlegendentry{Best of both}

        \addlegendimage{draw=\colS, line width=0.9pt, dash pattern=on 3pt off 2pt, line cap=round}
        \addlegendentry{\Cref{thm:simpler}: $\min(\runtimeT + n^2,n^\omega)$}

        \addlegendimage{draw=\colC, line width=0.9pt, dash pattern=on 1pt off 2pt, line cap=round}
        \addlegendentry{\Cref{thm:sens-lb}: $\Omega(\MM{n,n,n/{\sqrt{t}}})$ (Conditional)}

        

    \end{axis}

    
\end{tikzpicture}
    % \keren{Can we remove the range of $r_{max}$? Swap the order of 1.2 and 1.3? Consider stating the conditional lower bound already in the introduction, as it seems odd to refer here to a statement in the appendix. 
    % \keren{Change the invisible yellow color.}
    % \tomer{Changed to green. Change colC (line 37) to control it.
    % 2. Should we add the unconditional lower bound $\Omega(n^2)$ for $t\leq n^2$ to this? }

